Replay-Based Merge for Delta-Based Consistency Management in Multi-Model Development

When multiple models are kept consistent by automated Change Propagation Rules (CPRs), merging independently evolved branches remains challenging. Existing operation-based versioning approaches record edit histories but do not account for CPRs that generate consequential changes across model boundaries. As a result, they report conflicts on model elements that would be regenerated during a consistency aware merge. We present a replay-based three-way merge approach for multi-model consistency management systems that distinguish original from consequential changes. The approach records original changes per commit and replays them through the consistency preservation engine according to a dependency graph that preserves both branches' original intent while regenerating consequential changes. Conflicts are classified by provenance: direct conflicts between original changes require user resolution, whereas consequential overlaps become ordering constraints resolved automatically; cycles in the dependency graph indicate consequential conflicts. We instantiate the approach in the Vitruvius framework for view-based software development. We formalize the merge operator over change histories and show that every successful merge preserves global consistency. We evaluate the approach on three case studies comprising 14 merge scenarios and compare it with EMF Compare. Our approach reports 10 blocking conflicts, whereas EMF Compare reports 37, because it cannot distinguish original from consequential changes and therefore flags conflicts that our approach resolves automatically.

==> figures/vsum_consequential_overlap.tex <==
%================ META–VSUM METAMODEL OVERVIEW =================

\begin{tikzpicture}[
font=\footnotesize,
class/.style={
    draw,
    rounded corners,
    minimum width=2.7cm,
    inner sep=2pt
},
divider/.style={thick},
cpr/.style={->, thick}
]

%------------------ M1 ------------------
\node[
draw,
rounded corners,
minimum width=2.7cm,
minimum height=2.15cm
] (M1) at (-1.8,1.35) {};

\node[align=center] at (-1.8,2.0) {
\textbf{M1}\\[-1pt]
{\scriptsize Brake System Metamodel}
};

\draw[divider] (-3.1,1.55)--(-0.5,1.55);

\node[align=left] at (-1.8,0.85) {
brakeDisk.id\\
brakeCaliper.id\\
brakeHose.id\\
ABSSensor.id
};

%------------------ M2 ------------------
\node[
draw,
rounded corners,
minimum width=2.7cm,
minimum height=2.15cm
] (M2) at (1.8,1.35) {};

\node[align=center] at (1.8,2.0) {
\textbf{M2}\\[-1pt]
{\scriptsize CAD Metamodel}
};

\draw[divider] (0.5,1.55)--(3.1,1.55);

\node[align=left] at (1.8,0.85) {
cadNamespace.id\\
geometry\\
diskDiameter\\
thickness
};

%------------------ M3 ------------------
\node[
draw,
rounded corners,
minimum width=2.7cm,
minimum height=3.4cm
] (M3) at (0,-2.2) {};

\node[align=center] at (0,-0.85) {
\textbf{M3}\\[-1pt]
{\scriptsize Safety Metamodel}
};

\draw[divider] (-1.3,-1.35)--(1.3,-1.35);

\node[align=left] at (0,-2.55) {
safetyEntry\\
ASILLevel\\
safetyGoal\\
hazardDescription\\
verificationMethod\\
complianceStatus\\
thermalLoadRating\\
frictionArea
};

%================ CPR =================

% M1 <-> M2
\draw[<->, thick]
(M1.east) to[bend left=10]
node[midway, above] {\scriptsize CPR}
(M2.west);

% M1 -> M3
\draw[cpr]
(M1.south) to[bend right=30]
node[midway, left] {\scriptsize CPR}
(M3.north west);

\end{tikzpicture}

%===========================================================================
